A Generalized Poor-Verdu Error Bound for Multihypothesis Testing and the Channel Reliability Function

A lower bound on the minimum error probability for multihypothesis testing is established. The bound, which is expressed in terms of the cumulative distribution function of the tilted posterior hypothesis distribution given the observation with tilting parameter theta larger than or equal to 1, generalizes an earlier bound due the Poor and Verdu (1995). A sufficient condition is established under which the new bound (minus a multiplicative factor) provides the exact error probability in the limit of theta going to infinity. Examples illustrating the new bound are also provided. The application of this generalized Poor-Verdu bound to the channel reliability function is next carried out, resulting in two information-spectrum upper bounds. It is observed that, for a class of channels including the finite-input memoryless Gaussian channel, one of the bounds is tight and gives a multi-letter asymptotic expression for the reliability function, albeit its determination or calculation in single-letter form remains an open challenging problem. Numerical examples regarding the other bound are finally presented.

==> AWGN-mono.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.120450pt}
\begin{picture}(3000,1800)(0,0)
\footnotesize
\thicklines \path(430,265)(471,265)
\put(389,265){\makebox(0,0)[r]{ 0}}
\thicklines \path(430,529)(471,529)
\put(389,529){\makebox(0,0)[r]{ 0.002}}
\thicklines \path(430,793)(471,793)
\put(389,793){\makebox(0,0)[r]{ 0.004}}
\thicklines \path(430,1058)(471,1058)
\put(389,1058){\makebox(0,0)[r]{ 0.006}}
\thicklines \path(430,1322)(471,1322)
\put(389,1322){\makebox(0,0)[r]{ 0.008}}
\thicklines \path(430,1586)(471,1586)
\put(389,1586){\makebox(0,0)[r]{ 0.01}}
\thicklines \path(430,265)(430,306)
\put(430,182){\makebox(0,0){ 0}}
\thicklines \path(923,265)(923,306)
\put(923,182){\makebox(0,0){ 0.2}}
\thicklines \path(1417,265)(1417,306)
\put(1417,182){\makebox(0,0){ 0.4}}
\thicklines \path(1910,265)(1910,306)
\put(1910,182){\makebox(0,0){ 0.6}}
\thicklines \path(2404,265)(2404,306)
\put(2404,182){\makebox(0,0){ 0.8}}
\thicklines \path(2897,265)(2897,306)
\put(2897,182){\makebox(0,0){ 1}}
\thicklines \path(430,1718)(430,265)(2897,265)
\put(1663,58){\makebox(0,0){$\alpha$}}
\put(2511,1413){\makebox(0,0)[r]{$P_e$}}
\thinlines \path(2552,1413)(2757,1413)
\thinlines \path(430,1586)(430,1586)(458,1586)(485,1586)(513,1586)(541,1586)(569,1586)(596,1586)(624,1586)(652,1586)(679,1586)(707,1586)(735,1586)(763,1586)(790,1586)(818,1586)(846,1586)(874,1586)(901,1586)(929,1586)(957,1586)(984,1586)(1012,1586)(1040,1586)(1068,1586)(1095,1586)(1123,1586)(1151,1586)(1178,1586)(1206,1586)(1234,1586)(1262,1586)(1289,1586)(1317,1586)(1345,1586)(1372,1586)(1400,1586)(1428,1586)(1456,1586)(1483,1586)(1511,1586)(1539,1586)(1566,1586)(1594,1586)(1622,1586)(1650,1586)(1677,1586)(1705,1586)(1733,1586)(1761,1586)(1788,1586)
\thinlines \path(1788,1586)(1816,1586)(1844,1586)(1871,1586)(1899,1586)(1927,1586)(1955,1586)(1982,1586)(2010,1586)(2038,1586)(2065,1586)(2093,1586)(2121,1586)(2149,1586)(2176,1586)(2204,1586)(2232,1586)(2259,1586)(2287,1586)(2315,1586)(2343,1586)(2370,1586)(2398,1586)(2426,1586)(2453,1586)(2481,1586)(2509,1586)(2537,1586)(2564,1586)(2592,1586)(2620,1586)(2648,1586)(2675,1586)(2703,1586)(2731,1586)(2758,1586)(2786,1586)(2814,1586)(2842,1586)(2869,1586)(2897,1586)
\put(2511,1330){\makebox(0,0)[r]{$\theta=1$}}
\thinlines \path(2552,1330)(2757,1330)
\thinlines \path(458,331)(458,331)(485,375)(513,412)(541,445)(569,474)(596,502)(624,527)(652,550)(679,572)(707,593)(735,613)(763,631)(790,649)(818,666)(846,682)(874,698)(901,712)(929,727)(957,740)(984,753)(1012,765)(1040,777)(1068,788)(1095,799)(1123,809)(1151,819)(1178,828)(1206,837)(1234,846)(1262,854)(1289,861)(1317,869)(1345,875)(1372,882)(1400,888)(1428,893)(1456,899)(1483,903)(1511,908)(1539,912)(1566,916)(1594,919)(1622,922)(1650,924)(1677,926)(1705,928)(1733,930)(1761,931)(1788,931)(1816,931)
\thinlines \path(1816,931)(1844,931)(1871,931)(1899,930)(1927,928)(1955,926)(1982,924)(2010,922)(2038,918)(2065,915)(2093,911)(2121,906)(2149,901)(2176,895)(2204,889)(2232,882)(2259,875)(2287,867)(2315,859)(2343,849)(2370,840)(2398,829)(2426,817)(2453,805)(2481,792)(2509,778)(2537,762)(2564,746)(2592,728)(2620,709)(2648,688)(2675,665)(2703,640)(2731,613)(2758,582)(2786,547)(2814,506)(2842,457)(2869,393)
\put(458,331){\makebox(0,0){$\star$}}
\put(485,375){\makebox(0,0){$\star$}}
\put(513,412){\makebox(0,0){$\star$}}
\put(541,445){\makebox(0,0){$\star$}}
\put(569,474){\makebox(0,0){$\star$}}
\put(596,502){\makebox(0,0){$\star$}}
\put(624,527){\makebox(0,0){$\star$}}
\put(652,550){\makebox(0,0){$\star$}}
\put(679,572){\makebox(0,0){$\star$}}
\put(707,593){\makebox(0,0){$\star$}}
\put(735,613){\makebox(0,0){$\star$}}
\put(763,631){\makebox(0,0){$\star$}}
\put(790,649){\makebox(0,0){$\star$}}
\put(818,666){\makebox(0,0){$\star$}}
\put(846,682){\makebox(0,0){$\star$}}
\put(874,698){\makebox(0,0){$\star$}}
\put(901,712){\makebox(0,0){$\star$}}
\put(929,727){\makebox(0,0){$\star$}}
\put(957,740){\makebox(0,0){$\star$}}
\put(984,753){\makebox(0,0){$\star$}}
\put(1012,765){\makebox(0,0){$\star$}}
\put(1040,777){\makebox(0,0){$\star$}}
\put(1068,788){\makebox(0,0){$\star$}}
\put(1095,799){\makebox(0,0){$\star$}}
\put(1123,809){\makebox(0,0){$\star$}}
\put(1151,819){\makebox(0,0){$\star$}}
\put(1178,828){\makebox(0,0){$\star$}}
\put(1206,837){\makebox(0,0){$\star$}}
\put(1234,846){\makebox(0,0){$\star$}}
\put(1262,854){\makebox(0,0){$\star$}}
\put(1289,861){\makebox(0,0){$\star$}}
\put(1317,869){\makebox(0,0){$\star$}}
\put(1345,875){\makebox(0,0){$\star$}}
\put(1372,882){\makebox(0,0){$\star$}}
\put(1400,888){\makebox(0,0){$\star$}}
\put(1428,893){\makebox(0,0){$\star$}}
\put(1456,899){\makebox(0,0){$\star$}}
\put(1483,903){\makebox(0,0){$\star$}}
\put(1511,908){\makebox(0,0){$\star$}}
\put(1539,912){\makebox(0,0){$\star$}}
\put(1566,916){\makebox(0,0){$\star$}}
\put(1594,919){\makebox(0,0){$\star$}}
\put(1622,922){\makebox(0,0){$\star$}}
\put(1650,924){\makebox(0,0){$\star$}}
\put(1677,926){\makebox(0,0){$\star$}}
\put(1705,928){\makebox(0,0){$\star$}}
\put(1733,930){\makebox(0,0){$\star$}}
\put(1761,931){\makebox(0,0){$\star$}}
\put(1788,931){\makebox(0,0){$\star$}}
\put(1816,931){\makebox(0,0){$\star$}}
\put(1844,931){\makebox(0,0){$\star$}}
\put(1871,931){\makebox(0,0){$\star$}}
\put(1899,930){\makebox(0,0){$\star$}}
\put(1927,928){\makebox(0,0){$\star$}}
\put(1955,926){\makebox(0,0){$\star$}}
\put(1982,924){\makebox(0,0){$\star$}}
\put(2010,922){\makebox(0,0){$\star$}}
\put(2038,918){\makebox(0,0){$\star$}}
\put(2065,915){\makebox(0,0){$\star$}}
\put(2093,911){\makebox(0,0){$\star$}}
\put(2121,906){\makebox(0,0){$\star$}}
\put(2149,901){\makebox(0,0){$\star$}}
\put(2176,895){\makebox(0,0){$\star$}}
\put(2204,889){\makebox(0,0){$\star$}}
\put(2232,882){\makebox(0,0){$\star$}}
\put(2259,875){\makebox(0,0){$\star$}}
\put(2287,867){\makebox(0,0){$\star$}}
\put(2315,859){\makebox(0,0){$\star$}}
\put(2343,849){\makebox(0,0){$\star$}}
\put(2370,840){\makebox(0,0){$\star$}}
\put(2398,829){\makebox(0,0){$\star$}}
\put(2426,817){\makebox(0,0){$\star$}}
\put(2453,805){\makebox(0,0){$\star$}}
\put(2481,792){\makebox(0,0){$\star$}}
\put(2509,778){\makebox(0,0){$\star$}}
\put(2537,762){\makebox(0,0){$\star$}}
\put(2564,746){\makebox(0,0){$\star$}}
\put(2592,728){\makebox(0,0){$\star$}}
\put(2620,709){\makebox(0,0){$\star$}}
\put(2648,688){\makebox(0,0){$\star$}}
\put(2675,665){\makebox(0,0){$\star$}}
\put(2703,640){\makebox(0,0){$\star$}}
\put(2731,613){\makebox(0,0){$\star$}}
\put(2758,582){\makebox(0,0){$\star$}}
\put(2786,547){\makebox(0,0){$\star$}}
\put(2814,506){\makebox(0,0){$\star$}}
\put(2842,457){\makebox(0,0){$\star$}}
\put(2869,393){\makebox(0,0){$\star$}}
\put(2654,1330){\makebox(0,0){$\star$}}
\put(2511,1247){\makebox(0,0)[r]{$\theta=10$}}
\thinlines \dashline[90]{10}(2552,1247)(2757,1247)
\thinlines \dashline[90]{10}(458,1271)(458,1271)(485,1302)(513,1316)(541,1322)(569,1324)(596,1323)(624,1321)(652,1317)(679,1312)(707,1306)(735,1299)(763,1292)(790,1284)(818,1275)(846,1267)(874,1258)(901,1248)(929,1239)(957,1229)(984,1219)(1012,1208)(1040,1198)(1068,1187)(1095,1176)(1123,1165)(1151,1154)(1178,1142)(1206,1131)(1234,1119)(1262,1107)(1289,1095)(1317,1083)(1345,1071)(1372,1059)(1400,1047)(1428,1034)(1456,1022)(1483,1009)(1511,997)(1539,984)(1566,971)(1594,958)(1622,945)(1650,932)(1677,919)(1705,906)(1733,892)(1761,879)(1788,866)(1816,852)
\thinlines \dashline[90]{10}(1816,852)(1844,839)(1871,825)(1899,811)(1927,798)(1955,784)(1982,770)(2010,756)(2038,742)(2065,728)(2093,714)(2121,699)(2149,685)(2176,671)(2204,656)(2232,642)(2259,628)(2287,613)(2315,598)(2343,584)(2370,569)(2398,554)(2426,539)(2453,524)(2481,509)(2509,494)(2537,478)(2564,463)(2592,447)(2620,432)(2648,416)(2675,400)(2703,384)(2731,368)(2758,352)(2786,336)(2814,319)(2842,302)(2869,284)
\put(458,1271){\circle{12}}
\put(485,1302){\circle{12}}
\put(513,1316){\circle{12}}
\put(541,1322){\circle{12}}
\put(569,1324){\circle{12}}
\put(596,1323){\circle{12}}
\put(624,1321){\circle{12}}
\put(652,1317){\circle{12}}
\put(679,1312){\circle{12}}
\put(707,1306){\circle{12}}
\put(735,1299){\circle{12}}
\put(763,1292){\circle{12}}
\put(790,1284){\circle{12}}
\put(818,1275){\circle{12}}
\put(846,1267){\circle{12}}
\put(874,1258){\circle{12}}
\put(901,1248){\circle{12}}
\put(929,1239){\circle{12}}
\put(957,1229){\circle{12}}
\put(984,1219){\circle{12}}
\put(1012,1208){\circle{12}}
\put(1040,1198){\circle{12}}
\put(1068,1187){\circle{12}}
\put(1095,1176){\circle{12}}
\put(1123,1165){\circle{12}}
\put(1151,1154){\circle{12}}
\put(1178,1142){\circle{12}}
\put(1206,1131){\circle{12}}
\put(1234,1119){\circle{12}}
\put(1262,1107){\circle{12}}
\put(1289,1095){\circle{12}}
\put(1317,1083){\circle{12}}
\put(1345,1071){\circle{12}}
\put(1372,1059){\circle{12}}
\put(1400,1047){\circle{12}}
\put(1428,1034){\circle{12}}
\put(1456,1022){\circle{12}}
\put(1483,1009){\circle{12}}
\put(1511,997){\circle{12}}
\put(1539,984){\circle{12}}
\put(1566,971){\circle{12}}
\put(1594,958){\circle{12}}
\put(1622,945){\circle{12}}
\put(1650,932){\circle{12}}
\put(1677,919){\circle{12}}
\put(1705,906){\circle{12}}
\put(1733,892){\circle{12}}
\put(1761,879){\circle{12}}
\put(1788,866){\circle{12}}
\put(1816,852){\circle{12}}
\put(1844,839){\circle{12}}
\put(1871,825){\circle{12}}
\put(1899,811){\circle{12}}
\put(1927,798){\circle{12}}
\put(1955,784){\circle{12}}
\put(1982,770){\circle{12}}
\put(2010,756){\circle{12}}
\put(2038,742){\circle{12}}
\put(2065,728){\circle{12}}
\put(2093,714){\circle{12}}
\put(2121,699){\circle{12}}
\put(2149,685){\circle{12}}
\put(2176,671){\circle{12}}
\put(2204,656){\circle{12}}
\put(2232,642){\circle{12}}
\put(2259,628){\circle{12}}
\put(2287,613){\circle{12}}
\put(2315,598){\circle{12}}
\put(2343,584){\circle{12}}
\put(2370,569){\circle{12}}
\put(2398,554){\circle{12}}
\put(2426,539){\circle{12}}
\put(2453,524){\circle{12}}
\put(2481,509){\circle{12}}
\put(2509,494){\circle{12}}
\put(2537,478){\circle{12}}
\put(2564,463){\circle{12}}
\put(2592,447){\circle{12}}
\put(2620,432){\circle{12}}
\put(2648,416){\circle{12}}
\put(2675,400){\circle{12}}
\put(2703,384){\circle{12}}
\put(2731,368){\circle{12}}
\put(2758,352){\circle{12}}
\put(2786,336){\circle{12}}
\put(2814,319){\circle{12}}
\put(2842,302){\circle{12}}
\put(2869,284){\circle{12}}
\put(2654,1247){\circle{12}}
\put(2511,1164){\makebox(0,0)[r]{$\theta=100$}}
\thinlines \dashline[60]{20}(2552,1164)(2757,1164)
\thinlines \dashline[60]{20}(458,1538)(458,1538)(485,1529)(513,1517)(541,1505)(569,1492)(596,1478)(624,1465)(652,1451)(679,1438)(707,1424)(735,1410)(763,1396)(790,1382)(818,1367)(846,1353)(874,1339)(901,1325)(929,1310)(957,1296)(984,1282)(1012,1267)(1040,1253)(1068,1239)(1095,1224)(1123,1210)(1151,1195)(1178,1181)(1206,1166)(1234,1152)(1262,1137)(1289,1123)(1317,1108)(1345,1094)(1372,1079)(1400,1064)(1428,1050)(1456,1035)(1483,1021)(1511,1006)(1539,991)(1566,977)(1594,962)(1622,947)(1650,933)(1677,918)(1705,903)(1733,889)(1761,874)(1788,859)(1816,845)
\thinlines \dashline[60]{20}(1816,845)(1844,830)(1871,815)(1899,800)(1927,786)(1955,771)(1982,756)(2010,742)(2038,727)(2065,712)(2093,697)(2121,682)(2149,668)(2176,653)(2204,638)(2232,623)(2259,608)(2287,594)(2315,579)(2343,564)(2370,549)(2398,534)(2426,519)(2453,505)(2481,490)(2509,475)(2537,460)(2564,445)(2592,430)(2620,415)(2648,400)(2675,385)(2703,370)(2731,355)(2758,340)(2786,325)(2814,310)(2842,295)(2869,280)
\put(458,1538){\circle{24}}
\put(485,1529){\circle{24}}
\put(513,1517){\circle{24}}
\put(541,1505){\circle{24}}
\put(569,1492){\circle{24}}
\put(596,1478){\circle{24}}
\put(624,1465){\circle{24}}
\put(652,1451){\circle{24}}
\put(679,1438){\circle{24}}
\put(707,1424){\circle{24}}
\put(735,1410){\circle{24}}
\put(763,1396){\circle{24}}
\put(790,1382){\circle{24}}
\put(818,1367){\circle{24}}
\put(846,1353){\circle{24}}
\put(874,1339){\circle{24}}
\put(901,1325){\circle{24}}
\put(929,1310){\circle{24}}
\put(957,1296){\circle{24}}
\put(984,1282){\circle{24}}
\put(1012,1267){\circle{24}}
\put(1040,1253){\circle{24}}
\put(1068,1239){\circle{24}}
\put(1095,1224){\circle{24}}
\put(1123,1210){\circle{24}}
\put(1151,1195){\circle{24}}
\put(1178,1181){\circle{24}}
\put(1206,1166){\circle{24}}
\put(1234,1152){\circle{24}}
\put(1262,1137){\circle{24}}
\put(1289,1123){\circle{24}}
\put(1317,1108){\circle{24}}
\put(1345,1094){\circle{24}}
\put(1372,1079){\circle{24}}
\put(1400,1064){\circle{24}}
\put(1428,1050){\circle{24}}
\put(1456,1035){\circle{24}}
\put(1483,1021){\circle{24}}
\put(1511,1006){\circle{24}}
\put(1539,991){\circle{24}}
\put(1566,977){\circle{24}}
\put(1594,962){\circle{24}}
\put(1622,947){\circle{24}}
\put(1650,933){\circle{24}}
\put(1677,918){\circle{24}}
\put(1705,903){\circle{24}}
\put(1733,889){\circle{24}}
\put(1761,874){\circle{24}}
\put(1788,859){\circle{24}}
\put(1816,845){\circle{24}}
\put(1844,830){\circle{24}}
\put(1871,815){\circle{24}}
\put(1899,800){\circle{24}}
\put(1927,786){\circle{24}}
\put(1955,771){\circle{24}}
\put(1982,756){\circle{24}}
\put(2010,742){\circle{24}}
\put(2038,727){\circle{24}}
\put(2065,712){\circle{24}}
\put(2093,697){\circle{24}}
\put(2121,682){\circle{24}}
\put(2149,668){\circle{24}}
\put(2176,653){\circle{24}}
\put(2204,638){\circle{24}}
\put(2232,623){\circle{24}}
\put(2259,608){\circle{24}}
\put(2287,594){\circle{24}}
\put(2315,579){\circle{24}}
\put(2343,564){\circle{24}}
\put(2370,549){\circle{24}}
\put(2398,534){\circle{24}}
\put(2426,519){\circle{24}}
\put(2453,505){\circle{24}}
\put(2481,490){\circle{24}}
\put(2509,475){\circle{24}}
\put(2537,460){\circle{24}}
\put(2564,445){\circle{24}}
\put(2592,430){\circle{24}}
\put(2620,415){\circle{24}}
\put(2648,400){\circle{24}}
\put(2675,385){\circle{24}}
\put(2703,370){\circle{24}}
\put(2731,355){\circle{24}}
\put(2758,340){\circle{24}}
\put(2786,325){\circle{24}}
\put(2814,310){\circle{24}}
\put(2842,295){\circle{24}}
\put(2869,280){\circle{24}}
\put(2654,1164){\circle{24}}
\thicklines \path(430,1718)(430,265)(2897,265)
\end{picture}


==> BSC-01a.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.120450pt}
\begin{picture}(3000,1800)(0,0)
\footnotesize
\thicklines \path(348,265)(389,265)
\put(307,265){\makebox(0,0)[r]{ 0}}
\thicklines \path(348,507)(389,507)
\put(307,507){\makebox(0,0)[r]{ 0.5}}
\thicklines \path(348,749)(389,749)
\put(307,749){\makebox(0,0)[r]{ 1}}
\thicklines \path(348,992)(389,992)
\put(307,992){\makebox(0,0)[r]{ 1.5}}
\thicklines \path(348,1234)(389,1234)
\put(307,1234){\makebox(0,0)[r]{ 2}}
\thicklines \path(348,1476)(389,1476)
\put(307,1476){\makebox(0,0)[r]{ 2.5}}
\thicklines \path(348,1718)(389,1718)
\put(307,1718){\makebox(0,0)[r]{ 3}}
\thicklines \path(348,265)(348,306)
\put(348,182){\makebox(0,0){0}}
\thicklines \path(716,265)(716,306)
\put(716,182){\makebox(0,0){0.1}}
\thicklines \path(1083,265)(1083,306)
\put(1083,182){\makebox(0,0){0.2}}
\thicklines \path(1451,265)(1451,306)
\put(1451,182){\makebox(0,0){0.3}}
\thicklines \path(1819,265)(1819,306)
\put(1819,182){\makebox(0,0){0.4}}
\thicklines \path(2187,265)(2187,306)
\put(2187,182){\makebox(0,0){0.5}}
\thicklines \path(2554,265)(2554,306)
\put(2554,182){\makebox(0,0){0.6}}
\thicklines \path(2691,265)(2691,306)
\put(2691,182){\makebox(0,0){C}}
\thicklines \path(2897,265)(2897,306)
\put(2897,182){\makebox(0,0){$\log(2)$}}
\thicklines \path(348,1718)(348,265)(2897,265)
\put(1622,58){\makebox(0,0){$R$ (nats)}}
\put(2569,1636){\makebox(0,0)[r]{$F(R,1)$}}
\thinlines \dashline[90]{10}(2610,1636)(2815,1636)
\thinlines \dashline[90]{10}(348,1653)(348,1653)(385,1516)(422,1425)(458,1318)(495,1243)(532,1183)(569,1133)(605,1072)(642,1035)(679,1002)(716,959)(753,922)(789,898)(826,867)(863,839)(900,813)(936,789)(973,766)(1010,745)(1047,721)(1083,703)(1120,686)(1157,665)(1194,646)(1231,632)(1267,615)(1304,599)(1341,583)(1378,569)(1414,555)(1451,542)(1488,527)(1525,515)(1562,502)(1598,491)(1635,479)(1672,467)(1709,456)(1745,445)(1782,435)(1819,424)(1856,415)(1893,405)(1929,395)(1966,386)(2003,378)(2040,370)(2076,361)(2113,354)(2150,346)
\thinlines \dashline[90]{10}(2150,346)(2187,338)(2223,331)(2260,324)(2297,318)(2334,312)(2371,305)(2407,300)(2444,294)(2481,290)(2518,285)(2554,281)(2591,277)(2628,273)(2665,270)
\put(348,1653){\circle{12}}
\put(385,1516){\circle{12}}
\put(422,1425){\circle{12}}
\put(458,1318){\circle{12}}
\put(495,1243){\circle{12}}
\put(532,1183){\circle{12}}
\put(569,1133){\circle{12}}
\put(605,1072){\circle{12}}
\put(642,1035){\circle{12}}
\put(679,1002){\circle{12}}
\put(716,959){\circle{12}}
\put(753,922){\circle{12}}
\put(789,898){\circle{12}}
\put(826,867){\circle{12}}
\put(863,839){\circle{12}}
\put(900,813){\circle{12}}
\put(936,789){\circle{12}}
\put(973,766){\circle{12}}
\put(1010,745){\circle{12}}
\put(1047,721){\circle{12}}
\put(1083,703){\circle{12}}
\put(1120,686){\circle{12}}
\put(1157,665){\circle{12}}
\put(1194,646){\circle{12}}
\put(1231,632){\circle{12}}
\put(1267,615){\circle{12}}
\put(1304,599){\circle{12}}
\put(1341,583){\circle{12}}
\put(1378,569){\circle{12}}
\put(1414,555){\circle{12}}
\put(1451,542){\circle{12}}
\put(1488,527){\circle{12}}
\put(1525,515){\circle{12}}
\put(1562,502){\circle{12}}
\put(1598,491){\circle{12}}
\put(1635,479){\circle{12}}
\put(1672,467){\circle{12}}
\put(1709,456){\circle{12}}
\put(1745,445){\circle{12}}
\put(1782,435){\circle{12}}
\put(1819,424){\circle{12}}
\put(1856,415){\circle{12}}
\put(1893,405){\circle{12}}
\put(1929,395){\circle{12}}
\put(1966,386){\circle{12}}
\put(2003,378){\circle{12}}
\put(2040,370){\circle{12}}
\put(2076,361){\circle{12}}
\put(2113,354){\circle{12}}
\put(2150,346){\circle{12}}
\put(2187,338){\circle{12}}
\put(2223,331){\circle{12}}
\put(2260,324){\circle{12}}
\put(2297,318){\circle{12}}
\put(2334,312){\circle{12}}
\put(2371,305){\circle{12}}
\put(2407,300){\circle{12}}
\put(2444,294){\circle{12}}
\put(2481,290){\circle{12}}
\put(2518,285){\circle{12}}
\put(2554,281){\circle{12}}
\put(2591,277){\circle{12}}
\put(2628,273){\circle{12}}
\put(2665,270){\circle{12}}
\put(2712,1636){\circle{12}}
\put(2569,1553){\makebox(0,0)[r]{$E_{\rm sp}(R)$}}
\thinlines \path(2610,1553)(2815,1553)
\thinlines \path(348,1046)(348,1046)(385,895)(422,835)(458,790)(495,754)(532,722)(569,694)(605,669)(642,647)(679,626)(716,606)(753,588)(789,571)(826,555)(863,540)(900,526)(936,512)(973,500)(1010,487)(1047,476)(1083,465)(1120,454)(1157,444)(1194,434)(1231,425)(1267,416)(1304,407)(1341,399)(1378,391)(1414,384)(1451,377)(1488,370)(1525,363)(1562,357)(1598,351)(1635,345)(1672,339)(1709,334)(1745,329)(1782,324)(1819,319)(1856,315)(1893,311)(1929,306)(1966,303)(2003,299)(2040,296)(2076,292)(2113,289)(2150,286)
\thinlines \path(2150,286)(2187,284)(2223,281)(2260,279)(2297,277)(2334,275)(2371,273)(2407,271)(2444,270)(2481,268)(2518,267)(2554,266)(2591,266)(2628,265)(2665,265)
\put(348,1046){\makebox(0,0){$\star$}}
\put(385,895){\makebox(0,0){$\star$}}
\put(422,835){\makebox(0,0){$\star$}}
\put(458,790){\makebox(0,0){$\star$}}
\put(495,754){\makebox(0,0){$\star$}}
\put(532,722){\makebox(0,0){$\star$}}
\put(569,694){\makebox(0,0){$\star$}}
\put(605,669){\makebox(0,0){$\star$}}
\put(642,647){\makebox(0,0){$\star$}}
\put(679,626){\makebox(0,0){$\star$}}
\put(716,606){\makebox(0,0){$\star$}}
\put(753,588){\makebox(0,0){$\star$}}
\put(789,571){\makebox(0,0){$\star$}}
\put(826,555){\makebox(0,0){$\star$}}
\put(863,540){\makebox(0,0){$\star$}}
\put(900,526){\makebox(0,0){$\star$}}
\put(936,512){\makebox(0,0){$\star$}}
\put(973,500){\makebox(0,0){$\star$}}
\put(1010,487){\makebox(0,0){$\star$}}
\put(1047,476){\makebox(0,0){$\star$}}
\put(1083,465){\makebox(0,0){$\star$}}
\put(1120,454){\makebox(0,0){$\star$}}
\put(1157,444){\makebox(0,0){$\star$}}
\put(1194,434){\makebox(0,0){$\star$}}
\put(1231,425){\makebox(0,0){$\star$}}
\put(1267,416){\makebox(0,0){$\star$}}
\put(1304,407){\makebox(0,0){$\star$}}
\put(1341,399){\makebox(0,0){$\star$}}
\put(1378,391){\makebox(0,0){$\star$}}
\put(1414,384){\makebox(0,0){$\star$}}
\put(1451,377){\makebox(0,0){$\star$}}
\put(1488,370){\makebox(0,0){$\star$}}
\put(1525,363){\makebox(0,0){$\star$}}
\put(1562,357){\makebox(0,0){$\star$}}
\put(1598,351){\makebox(0,0){$\star$}}
\put(1635,345){\makebox(0,0){$\star$}}
\put(1672,339){\makebox(0,0){$\star$}}
\put(1709,334){\makebox(0,0){$\star$}}
\put(1745,329){\makebox(0,0){$\star$}}
\put(1782,324){\makebox(0,0){$\star$}}
\put(1819,319){\makebox(0,0){$\star$}}
\put(1856,315){\makebox(0,0){$\star$}}
\put(1893,311){\makebox(0,0){$\star$}}
\put(1929,306){\makebox(0,0){$\star$}}
\put(1966,303){\makebox(0,0){$\star$}}
\put(2003,299){\makebox(0,0){$\star$}}
\put(2040,296){\makebox(0,0){$\star$}}
\put(2076,292){\makebox(0,0){$\star$}}
\put(2113,289){\makebox(0,0){$\star$}}
\put(2150,286){\makebox(0,0){$\star$}}
\put(2187,284){\makebox(0,0){$\star$}}
\put(2223,281){\makebox(0,0){$\star$}}
\put(2260,279){\makebox(0,0){$\star$}}
\put(2297,277){\makebox(0,0){$\star$}}
\put(2334,275){\makebox(0,0){$\star$}}
\put(2371,273){\makebox(0,0){$\star$}}
\put(2407,271){\makebox(0,0){$\star$}}
\put(2444,270){\makebox(0,0){$\star$}}
\put(2481,268){\makebox(0,0){$\star$}}
\put(2518,267){\makebox(0,0){$\star$}}
\put(2554,266){\makebox(0,0){$\star$}}
\put(2591,266){\makebox(0,0){$\star$}}
\put(2628,265){\makebox(0,0){$\star$}}
\put(2665,265){\makebox(0,0){$\star$}}
\put(2712,1553){\makebox(0,0){$\star$}}
\put(2569,1470){\makebox(0,0)[r]{$F(R,2)$}}
\thinlines \dottedline{10}(2610,1470)(2815,1470)
\thinlines \dottedline{10}(348,582)(348,582)(385,544)(422,524)(458,502)(495,486)(532,474)(569,464)(605,453)(642,445)(679,439)(716,430)(753,423)(789,418)(826,411)(863,405)(900,400)(936,394)(973,389)(1010,385)(1047,379)(1083,375)(1120,371)(1157,366)(1194,362)(1231,358)(1267,354)(1304,350)(1341,346)(1378,343)(1414,339)(1451,336)(1488,332)(1525,329)(1562,325)(1598,322)(1635,319)(1672,316)(1709,313)(1745,310)(1782,308)(1819,305)(1856,302)(1893,300)(1929,297)(1966,295)(2003,292)(2040,290)(2076,288)(2113,286)(2150,284)
\thinlines \dottedline{10}(2150,284)(2187,282)(2223,280)(2260,278)(2297,276)(2334,275)(2371,273)(2407,272)(2444,270)(2481,269)(2518,268)(2554,267)(2591,266)(2628,266)(2665,265)
\put(348,582){\circle{18}}
\put(385,544){\circle{18}}
\put(422,524){\circle{18}}
\put(458,502){\circle{18}}
\put(495,486){\circle{18}}
\put(532,474){\circle{18}}
\put(569,464){\circle{18}}
\put(605,453){\circle{18}}
\put(642,445){\circle{18}}
\put(679,439){\circle{18}}
\put(716,430){\circle{18}}
\put(753,423){\circle{18}}
\put(789,418){\circle{18}}
\put(826,411){\circle{18}}
\put(863,405){\circle{18}}
\put(900,400){\circle{18}}
\put(936,394){\circle{18}}
\put(973,389){\circle{18}}
\put(1010,385){\circle{18}}
\put(1047,379){\circle{18}}
\put(1083,375){\circle{18}}
\put(1120,371){\circle{18}}
\put(1157,366){\circle{18}}
\put(1194,362){\circle{18}}
\put(1231,358){\circle{18}}
\put(1267,354){\circle{18}}
\put(1304,350){\circle{18}}
\put(1341,346){\circle{18}}
\put(1378,343){\circle{18}}
\put(1414,339){\circle{18}}
\put(1451,336){\circle{18}}
\put(1488,332){\circle{18}}
\put(1525,329){\circle{18}}
\put(1562,325){\circle{18}}
\put(1598,322){\circle{18}}
\put(1635,319){\circle{18}}
\put(1672,316){\circle{18}}
\put(1709,313){\circle{18}}
\put(1745,310){\circle{18}}
\put(1782,308){\circle{18}}
\put(1819,305){\circle{18}}
\put(1856,302){\circle{18}}
\put(1893,300){\circle{18}}
\put(1929,297){\circle{18}}
\put(1966,295){\circle{18}}
\put(2003,292){\circle{18}}
\put(2040,290){\circle{18}}
\put(2076,288){\circle{18}}
\put(2113,286){\circle{18}}
\put(2150,284){\circle{18}}
\put(2187,282){\circle{18}}
\put(2223,280){\circle{18}}
\put(2260,278){\circle{18}}
\put(2297,276){\circle{18}}
\put(2334,275){\circle{18}}
\put(2371,273){\circle{18}}
\put(2407,272){\circle{18}}
\put(2444,270){\circle{18}}
\put(2481,269){\circle{18}}
\put(2518,268){\circle{18}}
\put(2554,267){\circle{18}}
\put(2591,266){\circle{18}}
\put(2628,266){\circle{18}}
\put(2665,265){\circle{18}}
\put(2712,1470){\circle{18}}
\thicklines \path(348,1718)(348,265)(2897,265)
\end{picture}


==> Z-01.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.120450pt}
\begin{picture}(3000,1800)(0,0)
\footnotesize
\thicklines \path(348,265)(389,265)
\put(307,265){\makebox(0,0)[r]{ 0}}
\thicklines \path(348,420)(389,420)
\put(307,420){\makebox(0,0)[r]{ 0.5}}
\thicklines \path(348,574)(389,574)
\put(307,574){\makebox(0,0)[r]{ 1}}
\thicklines \path(348,729)(389,729)
\put(307,729){\makebox(0,0)[r]{ 1.5}}
\thicklines \path(348,883)(389,883)
\put(307,883){\makebox(0,0)[r]{ 2}}
\thicklines \path(348,1038)(389,1038)
\put(307,1038){\makebox(0,0)[r]{ 2.5}}
\thicklines \path(348,1192)(389,1192)
\put(307,1192){\makebox(0,0)[r]{ 3}}
\thicklines \path(348,1347)(389,1347)
\put(307,1347){\makebox(0,0)[r]{ 3.5}}
\thicklines \path(348,1502)(389,1502)
\put(307,1502){\makebox(0,0)[r]{ 4}}
\thicklines \path(348,1656)(389,1656)
\put(307,1656){\makebox(0,0)[r]{ 4.5}}
\thicklines \path(348,265)(348,306)
\put(348,182){\makebox(0,0){0}}
\thicklines \path(716,265)(716,306)
\put(716,182){\makebox(0,0){0.1}}
\thicklines \path(1083,265)(1083,306)
\put(1083,182){\makebox(0,0){0.2}}
\thicklines \path(1451,265)(1451,306)
\put(1451,182){\makebox(0,0){0.3}}
\thicklines \path(1819,265)(1819,306)
\put(1819,182){\makebox(0,0){0.4}}
\thicklines \path(2187,265)(2187,306)
\put(2187,182){\makebox(0,0){0.5}}
\thicklines \path(2554,265)(2554,306)
\put(2554,182){\makebox(0,0){0.6}}
\thicklines \path(2794,265)(2794,306)
\put(2794,182){\makebox(0,0){C}}
\thicklines \path(348,1718)(348,265)(2897,265)
\put(1622,58){\makebox(0,0){$R$ (nats)}}
\put(2897,178){\makebox(0,0)[l]{$\log(2)$}}
\put(2569,1636){\makebox(0,0)[r]{$F(R,1)$}}
\thinlines \dashline[90]{10}(2610,1636)(2815,1636)
\thinlines \dashline[90]{10}(348,1364)(348,1364)(385,1276)(422,1218)(458,1150)(495,1102)(532,1063)(569,1031)(605,991)(642,968)(679,946)(716,919)(753,895)(789,879)(826,859)(863,840)(900,823)(936,807)(973,792)(1010,778)(1047,762)(1083,749)(1120,738)(1157,724)(1194,710)(1231,700)(1267,688)(1304,677)(1341,666)(1378,655)(1414,645)(1451,636)(1488,624)(1525,615)(1562,605)(1598,597)(1635,587)(1672,578)(1709,569)(1745,560)(1782,551)(1819,542)(1856,534)(1893,525)(1929,516)(1966,508)(2003,499)(2040,491)(2076,483)(2113,475)(2150,467)
\thinlines \dashline[90]{10}(2150,467)(2187,459)(2223,450)(2260,442)(2297,434)(2334,426)(2371,417)(2407,409)(2444,401)(2481,393)(2518,384)(2554,375)(2591,367)(2628,357)(2665,348)(2702,339)(2738,329)(2775,319)(2812,307)(2849,294)(2885,277)
\put(348,1364){\circle{12}}
\put(385,1276){\circle{12}}
\put(422,1218){\circle{12}}
\put(458,1150){\circle{12}}
\put(495,1102){\circle{12}}
\put(532,1063){\circle{12}}
\put(569,1031){\circle{12}}
\put(605,991){\circle{12}}
\put(642,968){\circle{12}}
\put(679,946){\circle{12}}
\put(716,919){\circle{12}}
\put(753,895){\circle{12}}
\put(789,879){\circle{12}}
\put(826,859){\circle{12}}
\put(863,840){\circle{12}}
\put(900,823){\circle{12}}
\put(936,807){\circle{12}}
\put(973,792){\circle{12}}
\put(1010,778){\circle{12}}
\put(1047,762){\circle{12}}
\put(1083,749){\circle{12}}
\put(1120,738){\circle{12}}
\put(1157,724){\circle{12}}
\put(1194,710){\circle{12}}
\put(1231,700){\circle{12}}
\put(1267,688){\circle{12}}
\put(1304,677){\circle{12}}
\put(1341,666){\circle{12}}
\put(1378,655){\circle{12}}
\put(1414,645){\circle{12}}
\put(1451,636){\circle{12}}
\put(1488,624){\circle{12}}
\put(1525,615){\circle{12}}
\put(1562,605){\circle{12}}
\put(1598,597){\circle{12}}
\put(1635,587){\circle{12}}
\put(1672,578){\circle{12}}
\put(1709,569){\circle{12}}
\put(1745,560){\circle{12}}
\put(1782,551){\circle{12}}
\put(1819,542){\circle{12}}
\put(1856,534){\circle{12}}
\put(1893,525){\circle{12}}
\put(1929,516){\circle{12}}
\put(1966,508){\circle{12}}
\put(2003,499){\circle{12}}
\put(2040,491){\circle{12}}
\put(2076,483){\circle{12}}
\put(2113,475){\circle{12}}
\put(2150,467){\circle{12}}
\put(2187,459){\circle{12}}
\put(2223,450){\circle{12}}
\put(2260,442){\circle{12}}
\put(2297,434){\circle{12}}
\put(2334,426){\circle{12}}
\put(2371,417){\circle{12}}
\put(2407,409){\circle{12}}
\put(2444,401){\circle{12}}
\put(2481,393){\circle{12}}
\put(2518,384){\circle{12}}
\put(2554,375){\circle{12}}
\put(2591,367){\circle{12}}
\put(2628,357){\circle{12}}
\put(2665,348){\circle{12}}
\put(2702,339){\circle{12}}
\put(2738,329){\circle{12}}
\put(2775,319){\circle{12}}
\put(2812,307){\circle{12}}
\put(2849,294){\circle{12}}
\put(2885,277){\circle{12}}
\put(2712,1636){\circle{12}}
\put(2569,1553){\makebox(0,0)[r]{$F(R,3)$}}
\thinlines \dottedline{10}(2610,1553)(2815,1553)
\thinlines \dottedline{10}(348,546)(348,546)(385,542)(422,540)(458,536)(495,533)(532,530)(569,527)(605,523)(642,521)(679,518)(716,515)(753,512)(789,510)(826,507)(863,504)(900,501)(936,498)(973,495)(1010,493)(1047,489)(1083,487)(1120,484)(1157,481)(1194,478)(1231,475)(1267,472)(1304,469)(1341,466)(1378,463)(1414,460)(1451,457)(1488,453)(1525,450)(1562,447)(1598,444)(1635,441)(1672,437)(1709,434)(1745,431)(1782,427)(1819,424)(1856,420)(1893,417)(1929,413)(1966,409)(2003,406)(2040,402)(2076,398)(2113,395)(2150,391)
\thinlines \dottedline{10}(2150,391)(2187,387)(2223,383)(2260,379)(2297,375)(2334,370)(2371,366)(2407,362)(2444,357)(2481,353)(2518,348)(2554,343)(2591,338)(2628,332)(2665,327)(2702,321)(2738,314)(2775,308)(2812,300)(2849,291)(2885,277)
\put(348,546){\circle{18}}
\put(385,542){\circle{18}}
\put(422,540){\circle{18}}
\put(458,536){\circle{18}}
\put(495,533){\circle{18}}
\put(532,530){\circle{18}}
\put(569,527){\circle{18}}
\put(605,523){\circle{18}}
\put(642,521){\circle{18}}
\put(679,518){\circle{18}}
\put(716,515){\circle{18}}
\put(753,512){\circle{18}}
\put(789,510){\circle{18}}
\put(826,507){\circle{18}}
\put(863,504){\circle{18}}
\put(900,501){\circle{18}}
\put(936,498){\circle{18}}
\put(973,495){\circle{18}}
\put(1010,493){\circle{18}}
\put(1047,489){\circle{18}}
\put(1083,487){\circle{18}}
\put(1120,484){\circle{18}}
\put(1157,481){\circle{18}}
\put(1194,478){\circle{18}}
\put(1231,475){\circle{18}}
\put(1267,472){\circle{18}}
\put(1304,469){\circle{18}}
\put(1341,466){\circle{18}}
\put(1378,463){\circle{18}}
\put(1414,460){\circle{18}}
\put(1451,457){\circle{18}}
\put(1488,453){\circle{18}}
\put(1525,450){\circle{18}}
\put(1562,447){\circle{18}}
\put(1598,444){\circle{18}}
\put(1635,441){\circle{18}}
\put(1672,437){\circle{18}}
\put(1709,434){\circle{18}}
\put(1745,431){\circle{18}}
\put(1782,427){\circle{18}}
\put(1819,424){\circle{18}}
\put(1856,420){\circle{18}}
\put(1893,417){\circle{18}}
\put(1929,413){\circle{18}}
\put(1966,409){\circle{18}}
\put(2003,406){\circle{18}}
\put(2040,402){\circle{18}}
\put(2076,398){\circle{18}}
\put(2113,395){\circle{18}}
\put(2150,391){\circle{18}}
\put(2187,387){\circle{18}}
\put(2223,383){\circle{18}}
\put(2260,379){\circle{18}}
\put(2297,375){\circle{18}}
\put(2334,370){\circle{18}}
\put(2371,366){\circle{18}}
\put(2407,362){\circle{18}}
\put(2444,357){\circle{18}}
\put(2481,353){\circle{18}}
\put(2518,348){\circle{18}}
\put(2554,343){\circle{18}}
\put(2591,338){\circle{18}}
\put(2628,332){\circle{18}}
\put(2665,327){\circle{18}}
\put(2702,321){\circle{18}}
\put(2738,314){\circle{18}}
\put(2775,308){\circle{18}}
\put(2812,300){\circle{18}}
\put(2849,291){\circle{18}}
\put(2885,277){\circle{18}}
\put(2712,1553){\circle{18}}
\put(2569,1470){\makebox(0,0)[r]{$F(R,10)$}}
\thinlines \dashline[60]{20}(2610,1470)(2815,1470)
\thinlines \dashline[60]{20}(348,481)(348,481)(385,480)(422,479)(458,478)(495,477)(532,475)(569,474)(605,472)(642,471)(679,470)(716,468)(753,466)(789,465)(826,463)(863,461)(900,459)(936,458)(973,456)(1010,454)(1047,452)(1083,450)(1120,448)(1157,446)(1194,444)(1231,442)(1267,440)(1304,438)(1341,435)(1378,433)(1414,431)(1451,429)(1488,426)(1525,424)(1562,421)(1598,419)(1635,417)(1672,414)(1709,412)(1745,409)(1782,407)(1819,404)(1856,401)(1893,398)(1929,395)(1966,392)(2003,390)(2040,387)(2076,384)(2113,381)(2150,378)
\thinlines \dashline[60]{20}(2150,378)(2187,375)(2223,371)(2260,368)(2297,364)(2334,361)(2371,357)(2407,354)(2444,350)(2481,346)(2518,342)(2554,338)(2591,334)(2628,329)(2665,324)(2702,319)(2738,313)(2775,307)(2812,300)(2849,290)(2885,277)
\put(348,481){\circle{24}}
\put(385,480){\circle{24}}
\put(422,479){\circle{24}}
\put(458,478){\circle{24}}
\put(495,477){\circle{24}}
\put(532,475){\circle{24}}
\put(569,474){\circle{24}}
\put(605,472){\circle{24}}
\put(642,471){\circle{24}}
\put(679,470){\circle{24}}
\put(716,468){\circle{24}}
\put(753,466){\circle{24}}
\put(789,465){\circle{24}}
\put(826,463){\circle{24}}
\put(863,461){\circle{24}}
\put(900,459){\circle{24}}
\put(936,458){\circle{24}}
\put(973,456){\circle{24}}
\put(1010,454){\circle{24}}
\put(1047,452){\circle{24}}
\put(1083,450){\circle{24}}
\put(1120,448){\circle{24}}
\put(1157,446){\circle{24}}
\put(1194,444){\circle{24}}
\put(1231,442){\circle{24}}
\put(1267,440){\circle{24}}
\put(1304,438){\circle{24}}
\put(1341,435){\circle{24}}
\put(1378,433){\circle{24}}
\put(1414,431){\circle{24}}
\put(1451,429){\circle{24}}
\put(1488,426){\circle{24}}
\put(1525,424){\circle{24}}
\put(1562,421){\circle{24}}
\put(1598,419){\circle{24}}
\put(1635,417){\circle{24}}
\put(1672,414){\circle{24}}
\put(1709,412){\circle{24}}
\put(1745,409){\circle{24}}
\put(1782,407){\circle{24}}
\put(1819,404){\circle{24}}
\put(1856,401){\circle{24}}
\put(1893,398){\circle{24}}
\put(1929,395){\circle{24}}
\put(1966,392){\circle{24}}
\put(2003,390){\circle{24}}
\put(2040,387){\circle{24}}
\put(2076,384){\circle{24}}
\put(2113,381){\circle{24}}
\put(2150,378){\circle{24}}
\put(2187,375){\circle{24}}
\put(2223,371){\circle{24}}
\put(2260,368){\circle{24}}
\put(2297,364){\circle{24}}
\put(2334,361){\circle{24}}
\put(2371,357){\circle{24}}
\put(2407,354){\circle{24}}
\put(2444,350){\circle{24}}
\put(2481,346){\circle{24}}
\put(2518,342){\circle{24}}
\put(2554,338){\circle{24}}
\put(2591,334){\circle{24}}
\put(2628,329){\circle{24}}
\put(2665,324){\circle{24}}
\put(2702,319){\circle{24}}
\put(2738,313){\circle{24}}
\put(2775,307){\circle{24}}
\put(2812,300){\circle{24}}
\put(2849,290){\circle{24}}
\put(2885,277){\circle{24}}
\put(2712,1470){\circle{24}}
\put(2569,1387){\makebox(0,0)[r]{$F(R,100)$}}
\thinlines \dottedline{20}(2610,1387)(2815,1387)
\thinlines \dottedline{20}(348,472)(348,472)(385,471)(422,471)(458,470)(495,468)(532,467)(569,466)(605,464)(642,463)(679,462)(716,460)(753,458)(789,457)(826,456)(863,454)(900,452)(936,450)(973,449)(1010,447)(1047,445)(1083,443)(1120,442)(1157,439)(1194,437)(1231,436)(1267,434)(1304,431)(1341,429)(1378,427)(1414,425)(1451,423)(1488,421)(1525,419)(1562,416)(1598,414)(1635,412)(1672,409)(1709,407)(1745,404)(1782,402)(1819,399)(1856,397)(1893,394)(1929,391)(1966,388)(2003,386)(2040,383)(2076,380)(2113,377)(2150,374)
\thinlines \dottedline{20}(2150,374)(2187,371)(2223,368)(2260,365)(2297,361)(2334,358)(2371,354)(2407,351)(2444,347)(2481,343)(2518,339)(2554,335)(2591,331)(2628,326)(2665,321)(2702,316)(2738,310)(2775,304)(2812,297)(2849,288)(2885,275)
\put(348,472){\circle*{12}}
\put(385,471){\circle*{12}}
\put(422,471){\circle*{12}}
\put(458,470){\circle*{12}}
\put(495,468){\circle*{12}}
\put(532,467){\circle*{12}}
\put(569,466){\circle*{12}}
\put(605,464){\circle*{12}}
\put(642,463){\circle*{12}}
\put(679,462){\circle*{12}}
\put(716,460){\circle*{12}}
\put(753,458){\circle*{12}}
\put(789,457){\circle*{12}}
\put(826,456){\circle*{12}}
\put(863,454){\circle*{12}}
\put(900,452){\circle*{12}}
\put(936,450){\circle*{12}}
\put(973,449){\circle*{12}}
\put(1010,447){\circle*{12}}
\put(1047,445){\circle*{12}}
\put(1083,443){\circle*{12}}
\put(1120,442){\circle*{12}}
\put(1157,439){\circle*{12}}
\put(1194,437){\circle*{12}}
\put(1231,436){\circle*{12}}
\put(1267,434){\circle*{12}}
\put(1304,431){\circle*{12}}
\put(1341,429){\circle*{12}}
\put(1378,427){\circle*{12}}
\put(1414,425){\circle*{12}}
\put(1451,423){\circle*{12}}
\put(1488,421){\circle*{12}}
\put(1525,419){\circle*{12}}
\put(1562,416){\circle*{12}}
\put(1598,414){\circle*{12}}
\put(1635,412){\circle*{12}}
\put(1672,409){\circle*{12}}
\put(1709,407){\circle*{12}}
\put(1745,404){\circle*{12}}
\put(1782,402){\circle*{12}}
\put(1819,399){\circle*{12}}
\put(1856,397){\circle*{12}}
\put(1893,394){\circle*{12}}
\put(1929,391){\circle*{12}}
\put(1966,388){\circle*{12}}
\put(2003,386){\circle*{12}}
\put(2040,383){\circle*{12}}
\put(2076,380){\circle*{12}}
\put(2113,377){\circle*{12}}
\put(2150,374){\circle*{12}}
\put(2187,371){\circle*{12}}
\put(2223,368){\circle*{12}}
\put(2260,365){\circle*{12}}
\put(2297,361){\circle*{12}}
\put(2334,358){\circle*{12}}
\put(2371,354){\circle*{12}}
\put(2407,351){\circle*{12}}
\put(2444,347){\circle*{12}}
\put(2481,343){\circle*{12}}
\put(2518,339){\circle*{12}}
\put(2554,335){\circle*{12}}
\put(2591,331){\circle*{12}}
\put(2628,326){\circle*{12}}
\put(2665,321){\circle*{12}}
\put(2702,316){\circle*{12}}
\put(2738,310){\circle*{12}}
\put(2775,304){\circle*{12}}
\put(2812,297){\circle*{12}}
\put(2849,288){\circle*{12}}
\put(2885,275){\circle*{12}}
\put(2712,1387){\circle*{12}}
\put(2569,1304){\makebox(0,0)[r]{$E_{\rm sp}(R)$}}
\thinlines \path(2610,1304)(2815,1304)
\thinlines \path(348,1673)(348,1673)(385,1332)(422,1208)(458,1120)(495,1050)(532,991)(569,940)(605,895)(642,855)(679,818)(716,785)(753,754)(789,726)(826,700)(863,675)(900,652)(936,631)(973,611)(1010,591)(1047,573)(1083,556)(1120,540)(1157,525)(1194,510)(1231,496)(1267,483)(1304,471)(1341,459)(1378,447)(1414,436)(1451,426)(1488,416)(1525,407)(1562,398)(1598,389)(1635,381)(1672,373)(1709,366)(1745,358)(1782,352)(1819,345)(1856,339)(1893,333)(1929,328)(1966,322)(2003,317)(2040,313)(2076,308)(2113,304)(2150,300)
\thinlines \path(2150,300)(2187,296)(2223,292)(2260,289)(2297,286)(2334,283)(2371,280)(2407,278)(2444,276)(2481,274)(2518,272)(2554,270)(2591,269)(2628,268)(2665,267)(2702,266)(2738,265)(2775,265)(2811,265)
\put(348,1673){\makebox(0,0){$\star$}}
\put(385,1332){\makebox(0,0){$\star$}}
\put(422,1208){\makebox(0,0){$\star$}}
\put(458,1120){\makebox(0,0){$\star$}}
\put(495,1050){\makebox(0,0){$\star$}}
\put(532,991){\makebox(0,0){$\star$}}
\put(569,940){\makebox(0,0){$\star$}}
\put(605,895){\makebox(0,0){$\star$}}
\put(642,855){\makebox(0,0){$\star$}}
\put(679,818){\makebox(0,0){$\star$}}
\put(716,785){\makebox(0,0){$\star$}}
\put(753,754){\makebox(0,0){$\star$}}
\put(789,726){\makebox(0,0){$\star$}}
\put(826,700){\makebox(0,0){$\star$}}
\put(863,675){\makebox(0,0){$\star$}}
\put(900,652){\makebox(0,0){$\star$}}
\put(936,631){\makebox(0,0){$\star$}}
\put(973,611){\makebox(0,0){$\star$}}
\put(1010,591){\makebox(0,0){$\star$}}
\put(1047,573){\makebox(0,0){$\star$}}
\put(1083,556){\makebox(0,0){$\star$}}
\put(1120,540){\makebox(0,0){$\star$}}
\put(1157,525){\makebox(0,0){$\star$}}
\put(1194,510){\makebox(0,0){$\star$}}
\put(1231,496){\makebox(0,0){$\star$}}
\put(1267,483){\makebox(0,0){$\star$}}
\put(1304,471){\makebox(0,0){$\star$}}
\put(1341,459){\makebox(0,0){$\star$}}
\put(1378,447){\makebox(0,0){$\star$}}
\put(1414,436){\makebox(0,0){$\star$}}
\put(1451,426){\makebox(0,0){$\star$}}
\put(1488,416){\makebox(0,0){$\star$}}
\put(1525,407){\makebox(0,0){$\star$}}
\put(1562,398){\makebox(0,0){$\star$}}
\put(1598,389){\makebox(0,0){$\star$}}
\put(1635,381){\makebox(0,0){$\star$}}
\put(1672,373){\makebox(0,0){$\star$}}
\put(1709,366){\makebox(0,0){$\star$}}
\put(1745,358){\makebox(0,0){$\star$}}
\put(1782,352){\makebox(0,0){$\star$}}
\put(1819,345){\makebox(0,0){$\star$}}
\put(1856,339){\makebox(0,0){$\star$}}
\put(1893,333){\makebox(0,0){$\star$}}
\put(1929,328){\makebox(0,0){$\star$}}
\put(1966,322){\makebox(0,0){$\star$}}
\put(2003,317){\makebox(0,0){$\star$}}
\put(2040,313){\makebox(0,0){$\star$}}
\put(2076,308){\makebox(0,0){$\star$}}
\put(2113,304){\makebox(0,0){$\star$}}
\put(2150,300){\makebox(0,0){$\star$}}
\put(2187,296){\makebox(0,0){$\star$}}
\put(2223,292){\makebox(0,0){$\star$}}
\put(2260,289){\makebox(0,0){$\star$}}
\put(2297,286){\makebox(0,0){$\star$}}
\put(2334,283){\makebox(0,0){$\star$}}
\put(2371,280){\makebox(0,0){$\star$}}
\put(2407,278){\makebox(0,0){$\star$}}
\put(2444,276){\makebox(0,0){$\star$}}
\put(2481,274){\makebox(0,0){$\star$}}
\put(2518,272){\makebox(0,0){$\star$}}
\put(2554,270){\makebox(0,0){$\star$}}
\put(2591,269){\makebox(0,0){$\star$}}
\put(2628,268){\makebox(0,0){$\star$}}
\put(2665,267){\makebox(0,0){$\star$}}
\put(2702,266){\makebox(0,0){$\star$}}
\put(2738,265){\makebox(0,0){$\star$}}
\put(2775,265){\makebox(0,0){$\star$}}
\put(2712,1304){\makebox(0,0){$\star$}}
\thicklines \path(348,1718)(348,265)(2897,265)
\end{picture}


==> figure1.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.120450pt}
\begin{picture}(3000,1800)(0,0)
\footnotesize
\thicklines \path(512,265)(553,265)
\put(471,265){\makebox(0,0)[r]{0.2}}
\thicklines \path(512,789)(553,789)
\put(471,789){\makebox(0,0)[r]{0.358587}}
\thicklines \path(512,925)(553,925)
\put(471,925){\makebox(0,0)[r]{0.4}}
\thicklines \path(512,1481)(553,1481)
\put(471,1481){\makebox(0,0)[r]{0.568348}}
\thicklines \path(512,1586)(553,1586)
\put(471,1586){\makebox(0,0)[r]{0.6}}
\thicklines \path(512,265)(512,306)
\put(512,182){\makebox(0,0){ 0}}
\thicklines \path(989,265)(989,306)
\put(989,182){\makebox(0,0){ 0.2}}
\thicklines \path(1466,265)(1466,306)
\put(1466,182){\makebox(0,0){ 0.4}}
\thicklines \path(1943,265)(1943,306)
\put(1943,182){\makebox(0,0){ 0.6}}
\thicklines \path(2420,265)(2420,306)
\put(2420,182){\makebox(0,0){ 0.8}}
\thicklines \path(2897,265)(2897,306)
\put(2897,182){\makebox(0,0){ 1}}
\thicklines \path(512,1718)(512,265)(2897,265)
\put(1704,58){\makebox(0,0){$\alpha$}}
\put(2515,1347){\makebox(0,0)[r]{$P_e$}}
\thinlines \path(2556,1347)(2761,1347)
\thinlines \path(512,1586)(512,1586)(539,1586)(566,1586)(592,1586)(619,1586)(646,1586)(673,1586)(700,1586)(726,1586)(753,1586)(780,1586)(807,1586)(834,1586)(860,1586)(887,1586)(914,1586)(941,1586)(968,1586)(994,1586)(1021,1586)(1048,1586)(1075,1586)(1102,1586)(1128,1586)(1155,1586)(1182,1586)(1209,1586)(1236,1586)(1262,1586)(1289,1586)(1316,1586)(1343,1586)(1370,1586)(1396,1586)(1423,1586)(1450,1586)(1477,1586)(1504,1586)(1530,1586)(1557,1586)(1584,1586)(1611,1586)(1638,1586)(1664,1586)(1691,1586)(1718,1586)(1745,1586)(1771,1586)(1798,1586)(1825,1586)
\thinlines \path(1825,1586)(1852,1586)(1879,1586)(1905,1586)(1932,1586)(1959,1586)(1986,1586)(2013,1586)(2039,1586)(2066,1586)(2093,1586)(2120,1586)(2147,1586)(2173,1586)(2200,1586)(2227,1586)(2254,1586)(2281,1586)(2307,1586)(2334,1586)(2361,1586)(2388,1586)(2415,1586)(2441,1586)(2468,1586)(2495,1586)(2522,1586)(2549,1586)(2575,1586)(2602,1586)(2629,1586)(2656,1586)(2683,1586)(2709,1586)(2736,1586)(2763,1586)(2790,1586)(2817,1586)(2843,1586)(2870,1586)(2897,1586)
\put(2515,1264){\makebox(0,0)[r]{Fano}}
\thinlines \dashline[90]{10}(2556,1264)(2761,1264)
\thinlines \dashline[90]{10}(512,1481)(512,1481)(539,1481)(566,1481)(592,1481)(619,1481)(646,1481)(673,1481)(700,1481)(726,1481)(753,1481)(780,1481)(807,1481)(834,1481)(860,1481)(887,1481)(914,1481)(941,1481)(968,1481)(994,1481)(1021,1481)(1048,1481)(1075,1481)(1102,1481)(1128,1481)(1155,1481)(1182,1481)(1209,1481)(1236,1481)(1262,1481)(1289,1481)(1316,1481)(1343,1481)(1370,1481)(1396,1481)(1423,1481)(1450,1481)(1477,1481)(1504,1481)(1530,1481)(1557,1481)(1584,1481)(1611,1481)(1638,1481)(1664,1481)(1691,1481)(1718,1481)(1745,1481)(1771,1481)(1798,1481)(1825,1481)
\thinlines \dashline[90]{10}(1825,1481)(1852,1481)(1879,1481)(1905,1481)(1932,1481)(1959,1481)(1986,1481)(2013,1481)(2039,1481)(2066,1481)(2093,1481)(2120,1481)(2147,1481)(2173,1481)(2200,1481)(2227,1481)(2254,1481)(2281,1481)(2307,1481)(2334,1481)(2361,1481)(2388,1481)(2415,1481)(2441,1481)(2468,1481)(2495,1481)(2522,1481)(2549,1481)(2575,1481)(2602,1481)(2629,1481)(2656,1481)(2683,1481)(2709,1481)(2736,1481)(2763,1481)(2790,1481)(2817,1481)(2843,1481)(2870,1481)(2897,1481)
\put(2515,1181){\makebox(0,0)[r]{Weakened Fano}}
\thinlines \dottedline{20}(2556,1181)(2761,1181)
\thinlines \dottedline{20}(512,789)(512,789)(539,789)(566,789)(592,789)(619,789)(646,789)(673,789)(700,789)(726,789)(753,789)(780,789)(807,789)(834,789)(860,789)(887,789)(914,789)(941,789)(968,789)(994,789)(1021,789)(1048,789)(1075,789)(1102,789)(1128,789)(1155,789)(1182,789)(1209,789)(1236,789)(1262,789)(1289,789)(1316,789)(1343,789)(1370,789)(1396,789)(1423,789)(1450,789)(1477,789)(1504,789)(1530,789)(1557,789)(1584,789)(1611,789)(1638,789)(1664,789)(1691,789)(1718,789)(1745,789)(1771,789)(1798,789)(1825,789)
\thinlines \dottedline{20}(1825,789)(1852,789)(1879,789)(1905,789)(1932,789)(1959,789)(1986,789)(2013,789)(2039,789)(2066,789)(2093,789)(2120,789)(2147,789)(2173,789)(2200,789)(2227,789)(2254,789)(2281,789)(2307,789)(2334,789)(2361,789)(2388,789)(2415,789)(2441,789)(2468,789)(2495,789)(2522,789)(2549,789)(2575,789)(2602,789)(2629,789)(2656,789)(2683,789)(2709,789)(2736,789)(2763,789)(2790,789)(2817,789)(2843,789)(2870,789)(2897,789)
\put(512,789){\circle*{12}}
\put(539,789){\circle*{12}}
\put(566,789){\circle*{12}}
\put(592,789){\circle*{12}}
\put(619,789){\circle*{12}}
\put(646,789){\circle*{12}}
\put(673,789){\circle*{12}}
\put(700,789){\circle*{12}}
\put(726,789){\circle*{12}}
\put(753,789){\circle*{12}}
\put(780,789){\circle*{12}}
\put(807,789){\circle*{12}}
\put(834,789){\circle*{12}}
\put(860,789){\circle*{12}}
\put(887,789){\circle*{12}}
\put(914,789){\circle*{12}}
\put(941,789){\circle*{12}}
\put(968,789){\circle*{12}}
\put(994,789){\circle*{12}}
\put(1021,789){\circle*{12}}
\put(1048,789){\circle*{12}}
\put(1075,789){\circle*{12}}
\put(1102,789){\circle*{12}}
\put(1128,789){\circle*{12}}
\put(1155,789){\circle*{12}}
\put(1182,789){\circle*{12}}
\put(1209,789){\circle*{12}}
\put(1236,789){\circle*{12}}
\put(1262,789){\circle*{12}}
\put(1289,789){\circle*{12}}
\put(1316,789){\circle*{12}}
\put(1343,789){\circle*{12}}
\put(1370,789){\circle*{12}}
\put(1396,789){\circle*{12}}
\put(1423,789){\circle*{12}}
\put(1450,789){\circle*{12}}
\put(1477,789){\circle*{12}}
\put(1504,789){\circle*{12}}
\put(1530,789){\circle*{12}}
\put(1557,789){\circle*{12}}
\put(1584,789){\circle*{12}}
\put(1611,789){\circle*{12}}
\put(1638,789){\circle*{12}}
\put(1664,789){\circle*{12}}
\put(1691,789){\circle*{12}}
\put(1718,789){\circle*{12}}
\put(1745,789){\circle*{12}}
\put(1771,789){\circle*{12}}
\put(1798,789){\circle*{12}}
\put(1825,789){\circle*{12}}
\put(1852,789){\circle*{12}}
\put(1879,789){\circle*{12}}
\put(1905,789){\circle*{12}}
\put(1932,789){\circle*{12}}
\put(1959,789){\circle*{12}}
\put(1986,789){\circle*{12}}
\put(2013,789){\circle*{12}}
\put(2039,789){\circle*{12}}
\put(2066,789){\circle*{12}}
\put(2093,789){\circle*{12}}
\put(2120,789){\circle*{12}}
\put(2147,789){\circle*{12}}
\put(2173,789){\circle*{12}}
\put(2200,789){\circle*{12}}
\put(2227,789){\circle*{12}}
\put(2254,789){\circle*{12}}
\put(2281,789){\circle*{12}}
\put(2307,789){\circle*{12}}
\put(2334,789){\circle*{12}}
\put(2361,789){\circle*{12}}
\put(2388,789){\circle*{12}}
\put(2415,789){\circle*{12}}
\put(2441,789){\circle*{12}}
\put(2468,789){\circle*{12}}
\put(2495,789){\circle*{12}}
\put(2522,789){\circle*{12}}
\put(2549,789){\circle*{12}}
\put(2575,789){\circle*{12}}
\put(2602,789){\circle*{12}}
\put(2629,789){\circle*{12}}
\put(2656,789){\circle*{12}}
\put(2683,789){\circle*{12}}
\put(2709,789){\circle*{12}}
\put(2736,789){\circle*{12}}
\put(2763,789){\circle*{12}}
\put(2790,789){\circle*{12}}
\put(2817,789){\circle*{12}}
\put(2843,789){\circle*{12}}
\put(2870,789){\circle*{12}}
\put(2897,789){\circle*{12}}
\put(2658,1181){\circle*{12}}
\put(2515,1098){\makebox(0,0)[r]{$\theta=1$}}
\thinlines \path(2556,1098)(2761,1098)
\thinlines \path(1238,265)(1262,714)(1289,695)(1316,918)(1343,896)(1370,874)(1396,851)(1423,1101)(1450,1074)(1477,1309)(1504,1277)(1530,1497)(1557,1460)(1584,1423)(1611,1386)(1638,1348)(1664,1311)(1691,1274)(1718,1237)(1745,1200)(1771,1163)(1798,1126)(1825,1089)(1852,1052)(1879,1015)(1905,977)(1932,940)(1959,903)(1986,866)(2013,829)(2039,792)(2066,755)(2093,718)(2120,681)(2147,643)(2173,606)(2200,569)(2227,532)(2254,495)(2281,458)(2307,421)(2334,384)(2361,347)(2388,310)(2415,272)(2420,265)
\put(1262,714){\makebox(0,0){$\star$}}
\put(1289,695){\makebox(0,0){$\star$}}
\put(1316,918){\makebox(0,0){$\star$}}
\put(1343,896){\makebox(0,0){$\star$}}
\put(1370,874){\makebox(0,0){$\star$}}
\put(1396,851){\makebox(0,0){$\star$}}
\put(1423,1101){\makebox(0,0){$\star$}}
\put(1450,1074){\makebox(0,0){$\star$}}
\put(1477,1309){\makebox(0,0){$\star$}}
\put(1504,1277){\makebox(0,0){$\star$}}
\put(1530,1497){\makebox(0,0){$\star$}}
\put(1557,1460){\makebox(0,0){$\star$}}
\put(1584,1423){\makebox(0,0){$\star$}}
\put(1611,1386){\makebox(0,0){$\star$}}
\put(1638,1348){\makebox(0,0){$\star$}}
\put(1664,1311){\makebox(0,0){$\star$}}
\put(1691,1274){\makebox(0,0){$\star$}}
\put(1718,1237){\makebox(0,0){$\star$}}
\put(1745,1200){\makebox(0,0){$\star$}}
\put(1771,1163){\makebox(0,0){$\star$}}
\put(1798,1126){\makebox(0,0){$\star$}}
\put(1825,1089){\makebox(0,0){$\star$}}
\put(1852,1052){\makebox(0,0){$\star$}}
\put(1879,1015){\makebox(0,0){$\star$}}
\put(1905,977){\makebox(0,0){$\star$}}
\put(1932,940){\makebox(0,0){$\star$}}
\put(1959,903){\makebox(0,0){$\star$}}
\put(1986,866){\makebox(0,0){$\star$}}
\put(2013,829){\makebox(0,0){$\star$}}
\put(2039,792){\makebox(0,0){$\star$}}
\put(2066,755){\makebox(0,0){$\star$}}
\put(2093,718){\makebox(0,0){$\star$}}
\put(2120,681){\makebox(0,0){$\star$}}
\put(2147,643){\makebox(0,0){$\star$}}
\put(2173,606){\makebox(0,0){$\star$}}
\put(2200,569){\makebox(0,0){$\star$}}
\put(2227,532){\makebox(0,0){$\star$}}
\put(2254,495){\makebox(0,0){$\star$}}
\put(2281,458){\makebox(0,0){$\star$}}
\put(2307,421){\makebox(0,0){$\star$}}
\put(2334,384){\makebox(0,0){$\star$}}
\put(2361,347){\makebox(0,0){$\star$}}
\put(2388,310){\makebox(0,0){$\star$}}
\put(2415,272){\makebox(0,0){$\star$}}
\put(2658,1098){\makebox(0,0){$\star$}}
\put(2515,1015){\makebox(0,0)[r]{$\theta=20$}}
\thinlines \dashline[90]{10}(2556,1015)(2761,1015)
\thinlines \dashline[90]{10}(532,265)(539,486)(566,1541)(592,1519)(619,1497)(646,1475)(673,1452)(700,1430)(726,1408)(753,1386)(780,1363)(807,1341)(834,1319)(860,1296)(887,1274)(914,1252)(941,1230)(968,1207)(994,1185)(1021,1163)(1048,1141)(1075,1118)(1102,1096)(1128,1074)(1155,1052)(1182,1029)(1209,1007)(1236,985)(1262,963)(1289,940)(1316,918)(1343,896)(1370,874)(1396,851)(1423,829)(1450,807)(1477,784)(1504,762)(1530,740)(1557,718)(1584,695)(1611,673)(1638,651)(1664,629)(1691,606)(1718,584)(1745,562)(1771,540)(1798,517)(1825,495)(1852,473)
\thinlines \dashline[90]{10}(1852,473)(1879,451)(1905,428)(1932,406)(1959,384)(1986,361)(2013,339)(2039,317)(2066,295)(2093,272)(2102,265)
\put(539,486){\circle{12}}
\put(566,1541){\circle{12}}
\put(592,1519){\circle{12}}
\put(619,1497){\circle{12}}
\put(646,1475){\circle{12}}
\put(673,1452){\circle{12}}
\put(700,1430){\circle{12}}
\put(726,1408){\circle{12}}
\put(753,1386){\circle{12}}
\put(780,1363){\circle{12}}
\put(807,1341){\circle{12}}
\put(834,1319){\circle{12}}
\put(860,1296){\circle{12}}
\put(887,1274){\circle{12}}
\put(914,1252){\circle{12}}
\put(941,1230){\circle{12}}
\put(968,1207){\circle{12}}
\put(994,1185){\circle{12}}
\put(1021,1163){\circle{12}}
\put(1048,1141){\circle{12}}
\put(1075,1118){\circle{12}}
\put(1102,1096){\circle{12}}
\put(1128,1074){\circle{12}}
\put(1155,1052){\circle{12}}
\put(1182,1029){\circle{12}}
\put(1209,1007){\circle{12}}
\put(1236,985){\circle{12}}
\put(1262,963){\circle{12}}
\put(1289,940){\circle{12}}
\put(1316,918){\circle{12}}
\put(1343,896){\circle{12}}
\put(1370,874){\circle{12}}
\put(1396,851){\circle{12}}
\put(1423,829){\circle{12}}
\put(1450,807){\circle{12}}
\put(1477,784){\circle{12}}
\put(1504,762){\circle{12}}
\put(1530,740){\circle{12}}
\put(1557,718){\circle{12}}
\put(1584,695){\circle{12}}
\put(1611,673){\circle{12}}
\put(1638,651){\circle{12}}
\put(1664,629){\circle{12}}
\put(1691,606){\circle{12}}
\put(1718,584){\circle{12}}
\put(1745,562){\circle{12}}
\put(1771,540){\circle{12}}
\put(1798,517){\circle{12}}
\put(1825,495){\circle{12}}
\put(1852,473){\circle{12}}
\put(1879,451){\circle{12}}
\put(1905,428){\circle{12}}
\put(1932,406){\circle{12}}
\put(1959,384){\circle{12}}
\put(1986,361){\circle{12}}
\put(2013,339){\circle{12}}
\put(2039,317){\circle{12}}
\put(2066,295){\circle{12}}
\put(2093,272){\circle{12}}
\put(2658,1015){\circle{12}}
\put(2515,932){\makebox(0,0)[r]{$\theta=100$}}
\thinlines \dashline[60]{20}(2556,932)(2761,932)
\thinlines \dashline[60]{20}(521,265)(539,1564)(566,1541)(592,1519)(619,1497)(646,1475)(673,1452)(700,1430)(726,1408)(753,1386)(780,1363)(807,1341)(834,1319)(860,1296)(887,1274)(914,1252)(941,1230)(968,1207)(994,1185)(1021,1163)(1048,1141)(1075,1118)(1102,1096)(1128,1074)(1155,1052)(1182,1029)(1209,1007)(1236,985)(1262,963)(1289,940)(1316,918)(1343,896)(1370,874)(1396,851)(1423,829)(1450,807)(1477,784)(1504,762)(1530,740)(1557,718)(1584,695)(1611,673)(1638,651)(1664,629)(1691,606)(1718,584)(1745,562)(1771,540)(1798,517)(1825,495)(1852,473)
\thinlines \dashline[60]{20}(1852,473)(1879,451)(1905,428)(1932,406)(1959,384)(1986,361)(2013,339)(2039,317)(2066,295)(2093,272)(2102,265)
\put(539,1564){\circle{24}}
\put(566,1541){\circle{24}}
\put(592,1519){\circle{24}}
\put(619,1497){\circle{24}}
\put(646,1475){\circle{24}}
\put(673,1452){\circle{24}}
\put(700,1430){\circle{24}}
\put(726,1408){\circle{24}}
\put(753,1386){\circle{24}}
\put(780,1363){\circle{24}}
\put(807,1341){\circle{24}}
\put(834,1319){\circle{24}}
\put(860,1296){\circle{24}}
\put(887,1274){\circle{24}}
\put(914,1252){\circle{24}}
\put(941,1230){\circle{24}}
\put(968,1207){\circle{24}}
\put(994,1185){\circle{24}}
\put(1021,1163){\circle{24}}
\put(1048,1141){\circle{24}}
\put(1075,1118){\circle{24}}
\put(1102,1096){\circle{24}}
\put(1128,1074){\circle{24}}
\put(1155,1052){\circle{24}}
\put(1182,1029){\circle{24}}
\put(1209,1007){\circle{24}}
\put(1236,985){\circle{24}}
\put(1262,963){\circle{24}}
\put(1289,940){\circle{24}}
\put(1316,918){\circle{24}}
\put(1343,896){\circle{24}}
\put(1370,874){\circle{24}}
\put(1396,851){\circle{24}}
\put(1423,829){\circle{24}}
\put(1450,807){\circle{24}}
\put(1477,784){\circle{24}}
\put(1504,762){\circle{24}}
\put(1530,740){\circle{24}}
\put(1557,718){\circle{24}}
\put(1584,695){\circle{24}}
\put(1611,673){\circle{24}}
\put(1638,651){\circle{24}}
\put(1664,629){\circle{24}}
\put(1691,606){\circle{24}}
\put(1718,584){\circle{24}}
\put(1745,562){\circle{24}}
\put(1771,540){\circle{24}}
\put(1798,517){\circle{24}}
\put(1825,495){\circle{24}}
\put(1852,473){\circle{24}}
\put(1879,451){\circle{24}}
\put(1905,428){\circle{24}}
\put(1932,406){\circle{24}}
\put(1959,384){\circle{24}}
\put(1986,361){\circle{24}}
\put(2013,339){\circle{24}}
\put(2039,317){\circle{24}}
\put(2066,295){\circle{24}}
\put(2093,272){\circle{24}}
\put(2658,932){\circle{24}}
\thicklines \path(512,1718)(512,265)(2897,265)
\end{picture}


==> figure2-updated.tex <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.120450pt}
\begin{picture}(3000,1800)(0,0)
\footnotesize
\thicklines \path(512,377)(553,377)
\put(471,377){\makebox(0,0)[r]{0.4}}
\thicklines \path(512,936)(553,936)
\put(471,936){\makebox(0,0)[r]{0.5}}
\thicklines \path(512,1352)(553,1352)
\put(471,1352){\makebox(0,0)[r]{0.574468}}
\thicklines \path(512,1494)(553,1494)
\put(471,1494){\makebox(0,0)[r]{0.6}}
\thicklines \path(638,265)(638,306)
\put(638,182){\makebox(0,0){ 2}}
\thicklines \path(889,265)(889,306)
\put(889,182){\makebox(0,0){ 4}}
\thicklines \path(1140,265)(1140,306)
\put(1140,182){\makebox(0,0){ 6}}
\thicklines \path(1391,265)(1391,306)
\put(1391,182){\makebox(0,0){ 8}}
\thicklines \path(1642,265)(1642,306)
\put(1642,182){\makebox(0,0){ 10}}
\thicklines \path(1893,265)(1893,306)
\put(1893,182){\makebox(0,0){ 12}}
\thicklines \path(2144,265)(2144,306)
\put(2144,182){\makebox(0,0){ 14}}
\thicklines \path(2395,265)(2395,306)
\put(2395,182){\makebox(0,0){ 16}}
\thicklines \path(2646,265)(2646,306)
\put(2646,182){\makebox(0,0){ 18}}
\thicklines \path(2897,265)(2897,306)
\put(2897,182){\makebox(0,0){ 20}}
\thicklines \path(512,1718)(512,265)(2897,265)
\put(1704,58){\makebox(0,0){$\theta$}}
\put(2108,783){\makebox(0,0)[r]{$P_e$}}
\thinlines \path(2149,783)(2354,783)
\thinlines \path(512,1494)(512,1494)(573,1494)(634,1494)(695,1494)(757,1494)(818,1494)(879,1494)(940,1494)(1001,1494)(1062,1494)(1124,1494)(1185,1494)(1246,1494)(1307,1494)(1368,1494)(1429,1494)(1490,1494)(1552,1494)(1613,1494)(1674,1494)(1735,1494)(1796,1494)(1857,1494)(1919,1494)(1980,1494)(2041,1494)(2102,1494)(2163,1494)(2224,1494)(2285,1494)(2347,1494)(2408,1494)(2469,1494)(2530,1494)(2591,1494)(2652,1494)(2714,1494)(2775,1494)(2836,1494)(2897,1494)
\put(2108,700){\makebox(0,0)[r]{maximized bound for $\theta=1$}}
\thinlines \dashline[90]{10}(2149,700)(2354,700)
\thinlines \dashline[90]{10}(512,1352)(512,1352)(573,1352)(634,1352)(695,1352)(757,1352)(818,1352)(879,1352)(940,1352)(1001,1352)(1062,1352)(1124,1352)(1185,1352)(1246,1352)(1307,1352)(1368,1352)(1429,1352)(1490,1352)(1552,1352)(1613,1352)(1674,1352)(1735,1352)(1796,1352)(1857,1352)(1919,1352)(1980,1352)(2041,1352)(2102,1352)(2163,1352)(2224,1352)(2285,1352)(2347,1352)(2408,1352)(2469,1352)(2530,1352)(2591,1352)(2652,1352)(2714,1352)(2775,1352)(2836,1352)(2897,1352)
\put(2108,617){\makebox(0,0)[r]{maximized bound for $\theta \ge 1$}}
\thinlines \dottedline{10}(2149,617)(2354,617)
\thinlines \dottedline{10}(512,1352)(512,1352)(573,1087)(634,820)(695,555)(757,484)(818,519)(879,558)(940,600)(1001,643)(1062,688)(1124,733)(1185,778)(1246,822)(1307,865)(1368,907)(1429,948)(1490,986)(1552,1023)(1613,1058)(1674,1091)(1735,1123)(1796,1152)(1857,1179)(1919,1204)(1980,1228)(2041,1250)(2102,1270)(2163,1289)(2224,1306)(2285,1322)(2347,1336)(2408,1350)(2469,1362)(2530,1374)(2591,1384)(2652,1394)(2714,1402)(2775,1410)(2836,1418)(2897,1424)
\put(512,1352){\makebox(0,0){$\star$}}
\put(573,1087){\makebox(0,0){$\star$}}
\put(634,820){\makebox(0,0){$\star$}}
\put(695,555){\makebox(0,0){$\star$}}
\put(757,484){\makebox(0,0){$\star$}}
\put(818,519){\makebox(0,0){$\star$}}
\put(879,558){\makebox(0,0){$\star$}}
\put(940,600){\makebox(0,0){$\star$}}
\put(1001,643){\makebox(0,0){$\star$}}
\put(1062,688){\makebox(0,0){$\star$}}
\put(1124,733){\makebox(0,0){$\star$}}
\put(1185,778){\makebox(0,0){$\star$}}
\put(1246,822){\makebox(0,0){$\star$}}
\put(1307,865){\makebox(0,0){$\star$}}
\put(1368,907){\makebox(0,0){$\star$}}
\put(1429,948){\makebox(0,0){$\star$}}
\put(1490,986){\makebox(0,0){$\star$}}
\put(1552,1023){\makebox(0,0){$\star$}}
\put(1613,1058){\makebox(0,0){$\star$}}
\put(1674,1091){\makebox(0,0){$\star$}}
\put(1735,1123){\makebox(0,0){$\star$}}
\put(1796,1152){\makebox(0,0){$\star$}}
\put(1857,1179){\makebox(0,0){$\star$}}
\put(1919,1204){\makebox(0,0){$\star$}}
\put(1980,1228){\makebox(0,0){$\star$}}
\put(2041,1250){\makebox(0,0){$\star$}}
\put(2102,1270){\makebox(0,0){$\star$}}
\put(2163,1289){\makebox(0,0){$\star$}}
\put(2224,1306){\makebox(0,0){$\star$}}
\put(2285,1322){\makebox(0,0){$\star$}}
\put(2347,1336){\makebox(0,0){$\star$}}
\put(2408,1350){\makebox(0,0){$\star$}}
\put(2469,1362){\makebox(0,0){$\star$}}
\put(2530,1374){\makebox(0,0){$\star$}}
\put(2591,1384){\makebox(0,0){$\star$}}
\put(2652,1394){\makebox(0,0){$\star$}}
\put(2714,1402){\makebox(0,0){$\star$}}
\put(2775,1410){\makebox(0,0){$\star$}}
\put(2836,1418){\makebox(0,0){$\star$}}
\put(2897,1424){\makebox(0,0){$\star$}}
\put(2251,617){\makebox(0,0){$\star$}}
\thicklines \path(512,1718)(512,265)(2897,265)
\end{picture}

